Second-order traffic flow models on networks

This paper deals with the Aw-Rascle-Zhang model for traffic flow on uni-directional road networks. For the conservation of the mass and the generalized momentum, we construct weak solutions for Riemann problems at the junctions. We particularly focus on a novel approximation to the homogenized pressure by introducing an additional equation for the propagation of a reference pressure. The resulting system of coupled conservation laws is then solved using an appropriate numerical scheme of Godunov type. Numerical simulations show that the proposed approximation is able to approximate the homogenized pressure sufficiently well. The difference of the new approach compared with the Lighthill-Whitham-Richards model is also illustrated.

==> img/NumericalExamples/Sequential/carpath_1rarefaction.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.8\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=2.85,
xtick={  1, 2},
xticklabels={$M_1$,  $M_2$},
xlabel style={font=\color{white!15!black}},
%xlabel={x},
ymin=0,
ymax=1,
ytick={0,0.85},
yticklabels={$t^s$,  $t^{s+1}$},
ylabel style={font=\color{white!15!black}},
%ylabel={t},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dashed]
table[row sep=crcr]{%
	1	0\\
	1	1\\
};
%\addlegendentry{data1}

\addplot [color=black, dashed]
table[row sep=crcr]{%
	2	0\\
	2	1\\
};
%\addlegendentry{data2}

\addplot [color=black]
  table[row sep=crcr]{%
1	0\\
2	0.2\\
};
%\addlegendentry{data3}

\addplot [color=black]
  table[row sep=crcr]{%
2	0.2\\
2.2	0.5\\
};
%\addlegendentry{data4}

\addplot [color=black]
table[row sep=crcr]{%
	2.2	0.5\\
	2.4 0.667\\
};
%\addlegendentry{data5}

\addplot [color=black]
table[row sep=crcr]{%
	2.4 0.667\\
	2.55 0.6875\\
};
%\addlegendentry{data6}

\addplot [color=black]
table[row sep=crcr]{%
	2.55 0.6875\\
	2.8  0.69\\
};
%\addlegendentry{data7}

\addplot [color=black, dotted]
table[row sep=crcr]{%
	2	0\\
	2.2	0.5\\
};
%\addlegendentry{data8}

\addplot [color=black, dotted]
table[row sep=crcr]{%
	2	0\\
	2.4	0.667\\
};
%\addlegendentry{data9}

\addplot [color=black, dotted]
table[row sep=crcr]{%
	2	0\\
	2.55	0.6875\\
};
%\addlegendentry{data10}

\addplot [color=black, dotted]
table[row sep=crcr]{%
	1	0\\
	1.2	1\\
};
%\addlegendentry{data8}

\addplot [color=black, dotted]
table[row sep=crcr]{%
	1	0\\
	1.4	1\\
};
%\addlegendentry{data9}

\addplot [color=black, dotted]
table[row sep=crcr]{%
	1	0\\
	1.55	1\\
};
%\addlegendentry{data10}

\node (A) at (axis cs: 0.8, 0.2) {$w_0$};
\node (B) at (axis cs: 1.8, 0.08) {$w_1$};
\node (C) at (axis cs: 1.2, 0.5) {$\bar{w_1}$};
\node (D) at (axis cs: 2.2, 0.8) {$\bar{w_2}$};
\node (E) at (axis cs: 2.7, 0.2) {$w_2$};
\end{axis}
\end{tikzpicture}%

==> img/NumericalExamples/Sequential/carpath_1shock.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.8\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=2.85,
xtick={  1, 2},
xticklabels={$M_1$,  $M_2$},
xlabel style={font=\color{white!15!black}},
%xlabel={x},
ymin=0,
ymax=1,
ytick={0,0.85},
yticklabels={$t^s$,  $t^{s+1}$},
ylabel style={font=\color{white!15!black}},
%ylabel={t},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
table[row sep=crcr]{%
	1	0\\
	1	1\\
};
%\addlegendentry{data1}

\addplot [color=black, dashed]
table[row sep=crcr]{%
	2	0\\
	2	1\\
};
%\addlegendentry{data2}


\addplot [color=black]
  table[row sep=crcr]{%
1	0\\
1.5	0.5\\
};
%\addlegendentry{data3}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
2	0\\
1.5	0.5\\
};
%\addlegendentry{data4}

\addplot [color=black]
table[row sep=crcr]{%
	1.5	0.5\\
	1.7	1\\
};
%\addlegendentry{data5}

\addplot [color=black, dotted]
table[row sep=crcr]{%
	1	0\\
	0.5	0.5\\
};
%\addlegendentry{data6}


\node (A) at (axis cs: 0.8, 0.2) {$w_0$};
\node (B) at (axis cs: 1.8, 0.2) {$w_1$};
\node (C) at (axis cs: 1.2, 0.5) {$\bar{w_1}$};
\node (E) at (axis cs: 2.7, 0.2) {$w_2$};
\end{axis}
\end{tikzpicture}%

==> img/NumericalExamples/Sequential/disturbance_xtdiagram.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.4\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=3.3,
xtick={  1, 2, 3},
xticklabels={$M_1$,  $M_2$, $M3$},
xlabel style={font=\color{white!15!black}},
%xlabel={x},
ymin=0,
ymax=1,
ytick={0,0.85},
yticklabels={0,  $t$},
ylabel style={font=\color{white!15!black}},
%ylabel={t},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dashed]
table[row sep=crcr]{%
	1	0\\
	1	1\\
};
%\addlegendentry{data1}

\addplot [color=black, dashed]
table[row sep=crcr]{%
	2	0\\
	2	1\\
};
%\addlegendentry{data2}

\addplot [color=black, dashed]
table[row sep=crcr]{%
	3	0\\
	3	1\\
};
%\addlegendentry{data2a}

\addplot [color=black]
  table[row sep=crcr]{%
1	0\\
2	0.2\\
};
%\addlegendentry{data3}

\addplot [color=black]
  table[row sep=crcr]{%
2	0.2\\
2.2	0.5\\
};
%\addlegendentry{data4}

\addplot [color=black]
table[row sep=crcr]{%
	2.2	0.5\\
	2.4 0.667\\
};
%\addlegendentry{data5}

\addplot [color=black]
table[row sep=crcr]{%
	2.4 0.667\\
	2.55 0.6875\\
};
%\addlegendentry{data6}

\addplot [color=black]
table[row sep=crcr]{%
	2.55 0.6875\\
	2.8  0.69\\
};
%\addlegendentry{data7}

\addplot [color=black]
table[row sep=crcr]{%
	2.8  0.69\\
	2.8   1 \\
};
%\addlegendentry{data7a}



\addplot [color=black, dotted]
table[row sep=crcr]{%
	1	0\\
	0.5	0.5\\
};
%\addlegendentry{data7c}

\addplot [color=black, dotted]
table[row sep=crcr]{%
	2	0\\
	2.2	0.5\\
};
%\addlegendentry{data8}

\addplot [color=black, dotted]
table[row sep=crcr]{%
	2	0\\
	2.4	0.667\\
};
%\addlegendentry{data9}

\addplot [color=black, dotted]
table[row sep=crcr]{%
	2	0\\
	2.55	0.6875\\
};
%\addlegendentry{data10}

\addplot [color=black, dotted]
table[row sep=crcr]{%
	2.8	0.69\\
	3	0\\
};
%\addlegendentry{data10}

\node (A) at (axis cs: 0.8, 0.2) {$b$};
\node (B) at (axis cs: 1.8, 0.08) {$a$};
\node (C) at (axis cs: 1.2, 0.5) {$\bar{w_1}$};
\node (D) at (axis cs: 2.2, 0.8) {$\bar{w_2}$};
\node (E) at (axis cs: 2.7, 0.2) {$a$};
\node (F) at (axis cs: 3.2, 0.2) {$a$};
\end{axis}
\end{tikzpicture}%

==> img/NumericalExamples/Sequential/zzz_densitynodeA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.85\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=0,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.8,0.2)}, legend cell align=left, align=left, draw=white!15!black, legend columns=2, font=\footnotesize}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	0.300000000000001\\
3.445	0.300000000000001\\
3.4475	0.301812638001405\\
3.45	0.305750693566207\\
3.4525	0.311927284874509\\
3.455	0.320421232425058\\
3.4575	0.331277452946544\\
3.46	0.344505320702117\\
3.465	0.37791223717425\\
3.47	0.419835819617919\\
3.4775	0.494772364994649\\
3.4925	0.651721439673196\\
3.4975	0.695278168468892\\
3.5025	0.731605228370571\\
3.5075	0.760597351739523\\
3.5125	0.782915351065464\\
3.5175	0.799613824017367\\
3.5225	0.811839500944405\\
3.5275	0.820647162646766\\
3.5325	0.826918183939524\\
3.5375	0.83134553165698\\
3.5425	0.834452502663183\\
3.5475	0.836623636201585\\
3.555	0.83870989570234\\
3.5625	0.83991809159269\\
3.575	0.840908037370815\\
3.595	0.841414374145943\\
3.65	0.841562411635875\\
6.48	0.84196599946465\\
6.5	0.842813695898961\\
6.5125	0.843999060847215\\
6.5225	0.845622962268511\\
6.5325	0.848189773415303\\
6.54	0.850992080576374\\
6.5475	0.854791704158488\\
6.555	0.859829652646072\\
6.5625	0.866331719883611\\
6.57	0.87445647874805\\
6.5775	0.884230104788793\\
6.585	0.895487076483652\\
6.62	0.952982654948341\\
6.6275	0.962878193686068\\
6.635	0.971222921787579\\
6.6425	0.978038767429263\\
6.65	0.983460386112117\\
6.6575	0.987680787955279\\
6.665	0.990909186852981\\
6.6725	0.993344136837534\\
6.6825	0.995653160983071\\
6.695	0.997483601896349\\
6.71	0.998716750871282\\
6.7325	0.999546763280007\\
6.7725	0.999933488819476\\
6.93	0.999998208173327\\
10.0025	0.999998219402842\\
};
\addlegendentry{AP}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.300000000000001\\
7.3925	0.300000000000001\\
7.395	0.304588339348886\\
7.3975	0.315657092289232\\
7.4	0.333940172631301\\
7.4025	0.359747171231955\\
7.405	0.392942879461271\\
7.41	0.478716464168372\\
7.4275	0.821932312800309\\
7.4325	0.885837288669292\\
7.435	0.91000769278256\\
7.4375	0.929638117200854\\
7.44	0.945352187623955\\
7.4425	0.957783830468815\\
7.445	0.967526086848235\\
7.4475	0.97510368361997\\
7.45	0.980962942961494\\
7.4525	0.985472739012241\\
7.455	0.988931515447746\\
7.4575	0.991576921428274\\
7.4625	0.99513439720609\\
7.4675	0.997195351919382\\
7.4725	0.998385138475381\\
7.48	0.999294867197694\\
7.4925	0.999822021533213\\
7.525	0.999993084283842\\
10.0025	0.999997852533166\\
};
\addlegendentry{LWR}

\end{axis}
\end{tikzpicture}%

==> img/NumericalExamples/Sequential/zzz_w_freeandcongested.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.85\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=11,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.5,
ymax=2.2,
ylabel style={font=\color{white!15!black}},
ylabel={$w$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.01,0.4)},legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0199999999999996	1\\
1	1\\
1.02	2\\
11	2\\
};
\addlegendentry{Initial data, $t=0$ };

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.0199999999999996	1\\
1	1\\
1.02	1.2\\
2	1.2\\
2.02	1.36\\
3	1.36\\
3.02	1.488\\
4	1.488\\
4.02	1.5904\\
5	1.5904\\
5.02	1.67232\\
6	1.67232\\
6.02	1.737856\\
7	1.737856\\
7.02	1.7902848\\
8	1.7902848\\
8.02	1.83222784\\
9	1.83222784\\
9.02	1.865782272\\
10	1.865782272\\
10.02	1.8926258176\\
11	1.8926258176\\
};
\addlegendentry{AP (free flow), $t=T$};


\addplot [color=black]
  table[row sep=crcr]{%
0.0199999999999996	1\\
1	1\\
1.02	1.2\\
2	1.2\\
2.02	1.36\\
3	1.36\\
3.02	1.488\\
4	1.488\\
4.02	1.5904\\
5	1.5904\\
5.02	1.67232\\
5.2	1.67232\\
5.22	2\\
11	2\\
};

\addlegendentry{AP (congested), $t=T$};

\end{axis}
\end{tikzpicture}%

==> img/NumericalExamples/zzz_Riemann21_HerMouRas_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.85\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=1,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho(x,t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.7,1.05)}, legend cell align=left, align=left, draw=white!15!black,legend columns=1,font=\footnotesize}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.0012500000000002	1.99489796054904\\
0.0687500000000001	1.71938775512687\\
0.07125	1.71428571289552\\
0.27875	1.71428571289552\\
0.28125	3\\
0.50125	3\\
};
\addlegendentry{solution for $p^{**}$ };

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.0012500000000002	2.02605641906086\\
0.0562499999999999	1.79329399197352\\
0.0987499999999999	1.61227464620003\\
0.11125	1.55877031096825\\
0.11375	1.55555555555576\\
0.27875	1.55555555555576\\
0.28125	3\\
0.50125	3\\
};
\addlegendentry{solution for $p^{*}$ };

\end{axis}
\end{tikzpicture}%

==> img/NumericalExamples/zzz_Riemann21_convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\setlength\fwidth{0.85\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=1,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho(x,t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.55,1.05)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, legend columns=2,font=\footnotesize}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.0012500000000002	1.99489796054904\\
0.0687500000000001	1.71938775512687\\
0.07125	1.71428571289552\\
0.27875	1.71428571289552\\
0.28125	3\\
0.50125	3\\
};
\addlegendentry{sol. for $p^{**}$}

\addplot [color=blue, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.00499999999999989	1.93588708310867\\
0.0150000000000001	1.89799969053198\\
0.0249999999999999	1.86456134401663\\
0.0350000000000001	1.83443805438881\\
0.0449999999999999	1.80753542333553\\
0.0550000000000002	1.7840448097683\\
0.0649999999999999	1.7642151145911\\
0.0750000000000002	1.7482106700442\\
0.085	1.7359987185979\\
0.0950000000000002	1.72728408624638\\
0.105	1.72152260784112\\
0.115	1.71801863140759\\
0.125	1.71606642211358\\
0.135	1.71507125916847\\
0.145	1.71460657640464\\
0.165	1.71432853955161\\
0.225	1.7142857327461\\
0.285	1.7142857142858\\
0.295	3\\
0.505	3\\
};
\addlegendentry{$\Delta x = 1/100$}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.00249999999999995	1.96416671991074\\
0.00749999999999984	1.94228439556002\\
0.0125000000000002	1.92217236929286\\
0.0175000000000001	1.90303416778777\\
0.0225	1.88463055399314\\
0.0274999999999999	1.86688404539125\\
0.0325000000000002	1.8497881438417\\
0.0375000000000001	1.83337697059108\\
0.0425	1.81771263606463\\
0.0474999999999999	1.80287860511933\\
0.0525000000000002	1.78897463087877\\
0.0575000000000001	1.77611101612366\\
0.0625	1.76440080855455\\
0.0674999999999999	1.75394915558454\\
0.0725000000000002	1.74483989047231\\
0.0775000000000001	1.73712065334414\\
0.0825	1.73078929215407\\
0.0874999999999999	1.72578535213137\\
0.0924999999999998	1.72199030181802\\
0.0975000000000001	1.71923819339652\\
0.1025	1.71733511204511\\
0.1075	1.71608255390948\\
0.1125	1.71529858302311\\
0.1175	1.71483198654774\\
0.1275	1.71442521744737\\
0.1425	1.71429889199175\\
0.2425	1.71428571428572\\
0.2825	1.71428571428572\\
0.2875	3\\
0.5025	3\\
};
\addlegendentry{$\Delta x = 1/200$}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.0012500000000002	1.98094205723231\\
0.00375000000000014	1.96919767230349\\
0.00875000000000004	1.94778929282359\\
0.0162499999999999	1.91752896371332\\
0.0237500000000002	1.88844922923711\\
0.03125	1.86035552217728\\
0.0387499999999998	1.83335756288082\\
0.0437500000000002	1.81610639734472\\
0.0487500000000001	1.7996032277179\\
0.05375	1.78402145061584\\
0.0587499999999999	1.76957538474674\\
0.0637500000000002	1.75651343586688\\
0.0662500000000001	1.75058362238953\\
0.0687500000000001	1.74509680359237\\
0.07125	1.74008073975885\\
0.07375	1.73555757829012\\
0.0762499999999999	1.73154163279487\\
0.0787499999999999	1.728037319631\\
0.0812499999999998	1.72503757801987\\
0.0837500000000002	1.72252311186071\\
0.0862500000000002	1.72046272109128\\
0.0887500000000001	1.71881483118386\\
0.0912500000000001	1.71753010753082\\
0.09375	1.71655481569412\\
0.0962499999999999	1.71583443057973\\
0.0987499999999999	1.71531696173102\\
0.10375	1.71471015146004\\
0.10875	1.71444400286851\\
0.11875	1.71430223529651\\
0.16875	1.71428571428702\\
0.28125	1.71428571428572\\
0.28375	3\\
0.50125	3\\
};
\addlegendentry{$\Delta x = 1/400$}


\draw[draw=black] (axis cs:0,1.71428571289552) rectangle (axis cs:0.09,1.99489796054904);
\addplot [color=black]
  table[row sep=crcr]{%
0	1.99489796054904\\
0.0451612903225804	6.79141104294478\\
};


\addplot [color=black]
  table[row sep=crcr]{%
0.0899999999999999	1.71428571289552\\
0.174193548387097	2.86503067484663\\
};
%\addlegendentry{data2}

\draw[draw=black] (axis cs:0.27,1.71428571289552) rectangle (axis cs:0.3,3);
\addplot [color=black]
  table[row sep=crcr]{%
0.27	3\\
0.354838709677419	7.28220858895705\\
};
%\addlegendentry{data3}

\addplot [color=black]
  table[row sep=crcr]{%
0.3	1.71428571289552\\
0.483870967741935	3.3558282208589\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
ticks=none,
width=0.245\fwidth,
height=0.368\fwidth,
at={(0.086\fwidth,0.175\fwidth)},
scale only axis,
xmin=0,
xmax=0.09,
ymin=1.71428571289552,
ymax=1.99489796054904,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00124999999999997	1.99489796054904\\
0.0687500000000001	1.71938775512687\\
0.07125	1.71428571289552\\
0.0912500000000001	1.71428571289552\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.00124999999999997	1.99489796054904\\
0.0687500000000001	1.71938775512687\\
0.07125	1.71428571289552\\
0.0912500000000001	1.71428571289552\\
};
%\addlegendentry{data2}

\addplot [color=blue, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.00499999999999989	1.93588708310867\\
0.0149999999999999	1.89799969053198\\
0.0249999999999999	1.86456134401663\\
0.0349999999999999	1.83443805438881\\
0.0449999999999999	1.80753542333553\\
0.0549999999999999	1.7840448097683\\
0.0649999999999999	1.7642151145911\\
0.075	1.7482106700442\\
0.085	1.7359987185979\\
0.095	1.72728408624638\\
};
%\addlegendentry{data3}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.00249999999999995	1.96416671991074\\
0.00750000000000006	1.94228439556002\\
0.0125	1.92217236929286\\
0.0175000000000001	1.90303416778777\\
0.0225	1.88463055399314\\
0.0275000000000001	1.86688404539125\\
0.0325	1.8497881438417\\
0.0375000000000001	1.83337697059108\\
0.0425	1.81771263606463\\
0.0475000000000001	1.80287860511933\\
0.0525	1.78897463087877\\
0.0575000000000001	1.77611101612366\\
0.0625	1.76440080855455\\
0.0675000000000001	1.75394915558454\\
0.0725	1.74483989047231\\
0.0774999999999999	1.73712065334414\\
0.0825	1.73078929215407\\
0.0874999999999999	1.72578535213137\\
0.0925	1.72199030181802\\
};
%\addlegendentry{data4}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.00124999999999997	1.98094205723231\\
0.00374999999999992	1.96919767230349\\
0.00625000000000009	1.95829390478917\\
0.00875000000000004	1.94778929282359\\
0.01125	1.93753388478475\\
0.0137499999999999	1.9274590905061\\
0.0162500000000001	1.91752896371332\\
0.01875	1.90772358102131\\
0.02125	1.89803206130447\\
0.0237499999999999	1.88844922923711\\
0.0262500000000001	1.8789738843588\\
0.0287500000000001	1.86960786209606\\
0.03125	1.86035552217728\\
0.0337499999999999	1.85122348575211\\
0.0362500000000001	1.84222052667591\\
0.0387500000000001	1.83335756288082\\
0.04125	1.82464771360197\\
0.04375	1.81610639734472\\
0.0462499999999999	1.80775144832036\\
0.0487500000000001	1.7996032277179\\
0.05125	1.79168470165197\\
0.05375	1.78402145061584\\
0.0562499999999999	1.77664156657166\\
0.0587500000000001	1.76957538474674\\
0.06125	1.76285499001112\\
0.06375	1.75651343586688\\
0.0662499999999999	1.75058362238953\\
0.0687500000000001	1.74509680359237\\
0.07125	1.74008073975885\\
0.07375	1.73555757829012\\
0.0762499999999999	1.73154163279487\\
0.0787500000000001	1.728037319631\\
0.08125	1.72503757801987\\
0.08375	1.72252311186071\\
0.0862499999999999	1.72046272109128\\
0.0887500000000001	1.71881483118386\\
0.0912500000000001	1.71753010753082\\
};
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
ticks = none,
width=0.245\fwidth,
height=0.368\fwidth,
at={(0.675\fwidth,0.221\fwidth)},
scale only axis,
xmin=0.27,
xmax=0.3,
ymin=1.71428571289552,
ymax=3,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.26875	1.71428571289552\\
0.27875	1.71428571289552\\
0.28125	3\\
0.30125	3\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.26875	1.71428571289552\\
0.27875	1.71428571289552\\
0.28125	3\\
0.30125	3\\
};
%\addlegendentry{data2}

\addplot [color=blue, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.267	1.71428571430126\\
0.285	1.7142857142858\\
0.295	3\\
0.303	3\\
};
%\addlegendentry{data3}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.2675	1.71428571428571\\
0.2825	1.71428571428572\\
0.2875	3\\
0.3025	3\\
};
%\addlegendentry{data4}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.26875	1.71428571428572\\
0.28125	1.71428571428572\\
0.28375	3\\
0.30125	3\\
};
%\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> img/derivationofadaptedpressure/zzz_fluxwithdifferentpressures.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.85\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={flux},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.75,0.45)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	0\\
0.069	0.271239\\
0.137	0.529231\\
0.203	0.770791\\
0.268	1.000176\\
0.332	1.217776\\
0.395	1.423975\\
0.457	1.619151\\
0.518	1.803676\\
0.578	1.977916\\
0.637	2.142231\\
0.695	2.296975\\
0.752	2.442496\\
0.807	2.576751\\
0.861	2.702679\\
0.914	2.820604\\
0.966	2.930844\\
1.017	3.033711\\
1.067	3.129511\\
1.116	3.218544\\
1.164	3.301104\\
1.211	3.377479\\
1.257	3.447951\\
1.302	3.512796\\
1.346	3.572284\\
1.389	3.626679\\
1.431	3.676239\\
1.473	3.722271\\
1.514	3.763804\\
1.554	3.801084\\
1.593	3.834351\\
1.631	3.863839\\
1.669	3.890439\\
1.706	3.913564\\
1.742	3.933436\\
1.778	3.950716\\
1.814	3.965404\\
1.849	3.977199\\
1.884	3.986544\\
1.919	3.993439\\
1.954	3.997884\\
1.988	3.999856\\
2.022	3.999516\\
2.056	3.996864\\
2.09	3.9919\\
2.125	3.984375\\
2.16	3.9744\\
2.195	3.961975\\
2.231	3.946639\\
2.267	3.928711\\
2.304	3.907584\\
2.341	3.883719\\
2.378	3.857116\\
2.416	3.826944\\
2.455	3.792975\\
2.494	3.755964\\
2.534	3.714844\\
2.575	3.669375\\
2.617	3.619311\\
2.66	3.5644\\
2.704	3.504384\\
2.748	3.440496\\
2.793	3.371151\\
2.839	3.296079\\
2.886	3.215004\\
2.934	3.127644\\
2.983	3.033711\\
3.033	2.932911\\
3.084	2.824944\\
3.136	2.709504\\
3.189	2.586279\\
3.243	2.454951\\
3.298	2.315196\\
3.354	2.166684\\
3.411	2.009079\\
3.47	1.8391\\
3.53	1.6591\\
3.591	1.468719\\
3.653	1.267591\\
3.716	1.055344\\
3.78	0.831599999999999\\
3.845	0.595975000000001\\
3.911	0.348079\\
3.978	0.0875160000000008\\
4.001	-0.00400100000000148\\
};
\addlegendentry{for $p_0(\rho)$}

\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
0.0680000000000001	0.267302603174603\\
0.135	0.521485714285714\\
0.201	0.762957714285714\\
0.266	0.992120888888889\\
0.33	1.20937142857143\\
0.393	1.41509942857143\\
0.454	1.60661231746032\\
0.514	1.78761041269841\\
0.573	1.95845942857143\\
0.631	2.11951898412698\\
0.688	2.2711426031746\\
0.744	2.41367771428571\\
0.799	2.54746565079365\\
0.853	2.67284165079365\\
0.906	2.79013485714286\\
0.958	2.89966831746032\\
1.009	3.00175898412698\\
1.059	3.09671771428571\\
1.108	3.18484926984127\\
1.156	3.26645231746032\\
1.203	3.34181942857143\\
1.249	3.41123707936508\\
1.294	3.47498565079365\\
1.338	3.53333942857143\\
1.381	3.5865666031746\\
1.423	3.63492926984127\\
1.464	3.67868342857143\\
1.504	3.71807898412698\\
1.543	3.75335974603175\\
1.582	3.78555022222222\\
1.62	3.81394285714286\\
1.657	3.83876926984127\\
1.693	3.86025498412698\\
1.729	3.87910755555556\\
1.765	3.89532698412698\\
1.8	3.90857142857143\\
1.835	3.91932698412698\\
1.87	3.92759365079365\\
1.904	3.93324088888889\\
1.938	3.93653942857143\\
1.972	3.93748926984127\\
2.006	3.93609041269841\\
2.04	3.93234285714286\\
2.074	3.9262466031746\\
2.108	3.91780165079365\\
2.143	3.90665498412698\\
2.178	3.89301942857143\\
2.213	3.87689498412698\\
2.249	3.85771326984127\\
2.285	3.83589841269841\\
2.322	3.81073371428571\\
2.359	3.78278755555556\\
2.397	3.75119085714286\\
2.436	3.715712\\
2.475	3.67714285714286\\
2.515	3.6343746031746\\
2.556	3.58716342857143\\
2.598	3.53525942857143\\
2.641	3.4784066031746\\
2.685	3.41634285714286\\
2.73	3.3488\\
2.776	3.27550374603175\\
2.823	3.19617371428571\\
2.87	3.11235555555556\\
2.918	3.02212165079365\\
2.967	2.92517942857143\\
3.017	2.82123022222222\\
3.068	2.70996926984127\\
3.12	2.59108571428571\\
3.174	2.46181485714286\\
3.229	2.32405993650794\\
3.285	2.17748571428571\\
3.342	2.02175085714286\\
3.4	1.85650793650794\\
3.459	1.68140342857143\\
3.519	1.49607771428571\\
3.58	1.30016507936508\\
3.642	1.09329371428572\\
3.705	0.875085714285715\\
3.769	0.64515707936508\\
3.834	0.403117714285715\\
3.9	0.14857142857143\\
3.938	-0.00200025396825154\\
};
\addlegendentry{for $p^{**}(\rho)$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.089	0.307363605378292\\
0.172	0.585945159890363\\
0.25	0.839902949199448\\
0.324	1.07322110140586\\
0.395	1.289638258993\\
0.463	1.48970617629691\\
0.529	1.67685049685985\\
0.593	1.85146329423953\\
0.655	2.0139879946922\\
0.715	2.16490598712801\\
0.773	2.30472503290615\\
0.83	2.43622560550259\\
0.885	2.55748429290407\\
0.939	2.67109894967708\\
0.992	2.77731823865745\\
1.044	2.87639690869825\\
1.094	2.96683351697706\\
1.143	3.05083857982651\\
1.191	3.12866968964668\\
1.238	3.20058388892025\\
1.284	3.26683677299815\\
1.329	3.32768174958596\\
1.373	3.38336942697487\\
1.416	3.43414710789359\\
1.458	3.48025836996886\\
1.499	3.52194271722474\\
1.539	3.5594352899021\\
1.579	3.59378710336052\\
1.618	3.62425194682562\\
1.656	3.65105620912788\\
1.693	3.67442121030014\\
1.73	3.695086056928\\
1.767	3.71304826401274\\
1.803	3.72792876316409\\
1.839	3.74024661177534\\
1.874	3.74976371586167\\
1.909	3.75685530658175\\
1.944	3.76151994849669\\
1.979	3.76375630581534\\
2.013	3.76360238039426\\
2.047	3.76115470910573\\
2.082	3.75623806674347\\
2.117	3.74888870177584\\
2.152	3.73910566793718\\
2.187	3.72688808081297\\
2.223	3.71178066399932\\
2.259	3.69409587259581\\
2.296	3.67323325023262\\
2.333	3.64964644760068\\
2.37	3.6233347184787\\
2.408	3.59347473720597\\
2.447	3.55983879943954\\
2.486	3.5231731533954\\
2.526	3.4824194329051\\
2.567	3.43733785810274\\
2.609	3.38768261771162\\
2.652	3.33320187065935\\
2.695	3.27503435227041\\
2.739	3.21169706750729\\
2.784	3.14292612299593\\
2.83	3.06845160197577\\
2.877	2.98799756586693\\
2.925	2.90128205582665\\
2.974	2.80801709428289\\
3.024	2.70790868643496\\
3.075	2.60065682171225\\
3.127	2.48595547518398\\
3.18	2.36349260891408\\
3.234	2.23295017325664\\
3.289	2.09400410808855\\
3.345	1.94632434397702\\
3.402	1.78957480328056\\
3.46	1.6234134011828\\
3.519	1.44749204665932\\
3.58	1.2582951161061\\
3.642	1.05837827603446\\
3.705	0.847369405070346\\
3.769	0.624890379767551\\
3.834	0.3905570752364\\
3.9	0.143979365713015\\
3.938	-0.00193871136279533\\
};
\addlegendentry{for $p^{*}(\rho)$}

\end{axis}
\end{tikzpicture}%

==> img/derivationofadaptedpressure/zzz_pressure_difference.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.85\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
%ylabel={$\text{$|$p(}\rho\text{) - p}^\text{*}\text{(}\rho\text{)$|$}$},
ylabel={pressure difference},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	0.5\\
0.032	0.484255934497534\\
0.0640000000000001	0.469022953566001\\
0.0960000000000001	0.454298715905187\\
0.128	0.440079358831523\\
0.16	0.426359556046886\\
0.192	0.413132595695855\\
0.224	0.400390476101966\\
0.257	0.387748244549075\\
0.29	0.375600614675012\\
0.323	0.363935295731072\\
0.357	0.352407006923057\\
0.391	0.341361481203485\\
0.426	0.33047861043467\\
0.461	0.320072656422384\\
0.497	0.309847785882599\\
0.534	0.299823605718747\\
0.571	0.290269268023225\\
0.609	0.280923137568032\\
0.648	0.27179862369764\\
0.688	0.262906912137274\\
0.729	0.254257020162195\\
0.772	0.24566130164828\\
0.816	0.237340220348926\\
0.861	0.229295612292171\\
0.908	0.221363605770994\\
0.956	0.213725379034194\\
1.006	0.206231273986138\\
1.058	0.19890177908836\\
1.112	0.191753970233526\\
1.168	0.184801664930559\\
1.227	0.177943143883375\\
1.288	0.171313436661017\\
1.352	0.164818648698993\\
1.419	0.158480558538035\\
1.489	0.152316731556677\\
1.563	0.146261957616285\\
1.641	0.140343509630991\\
1.723	0.13458345533896\\
1.81	0.128936651831242\\
1.902	0.123430546847957\\
1.999	0.118086797524022\\
2.102	0.112873274888637\\
2.212	0.107769335582343\\
2.329	0.102804324146335\\
2.454	0.0979637730896643\\
2.588	0.0932404261698832\\
2.731	0.0886630754492428\\
2.885	0.084197825373443\\
3.05	0.0798753845704034\\
3.228	0.0756733412112531\\
3.421	0.0715803152495686\\
3.63	0.0676112184941431\\
3.857	0.0637630975852561\\
4.001	0.0615378876247643\\
};
\addlegendentry{$\abs{p^*(\rho) - p_0(\rho)}$}

\addplot [color=black]
  table[row sep=crcr]{%
0	0.5\\
0.032	0.483747997989597\\
0.0640000000000001	0.468007080550128\\
0.0960000000000001	0.452774906381378\\
0.128	0.438047612799778\\
0.16	0.423819873507203\\
0.192	0.410084976648236\\
0.224	0.396834920546411\\
0.257	0.38366887946971\\
0.29	0.370997440071837\\
0.323	0.358808311604088\\
0.357	0.346740340256391\\
0.391	0.335155131997136\\
0.426	0.323716705672766\\
0.461	0.312755196104923\\
0.497	0.301958896993709\\
0.534	0.291347415242556\\
0.572	0.280937995770116\\
0.61	0.271000821870441\\
0.649	0.261269088038176\\
0.689	0.251753948180847\\
0.73	0.242464392538478\\
0.773	0.233197127803702\\
0.817	0.224188194926978\\
0.862	0.215439418746355\\
0.909	0.206771250977799\\
0.957	0.198380510052989\\
1.007	0.190101843846752\\
1.059	0.181955709467474\\
1.113	0.173959158311994\\
1.169	0.166125989984898\\
1.228	0.158338726512974\\
1.289	0.150748116969535\\
1.353	0.143244499949337\\
1.42	0.135849631074897\\
1.491	0.128480396493461\\
1.565	0.121263193856811\\
1.643	0.114118222522892\\
1.725	0.107067516698569\\
1.812	0.100050155469323\\
1.904	0.093093545354912\\
2.001	0.0862193199352292\\
2.104	0.0793795479899293\\
2.214	0.072537759315642\\
2.331	0.0657232650444479\\
2.456	0.0589057628634437\\
2.59	0.0520621489684805\\
2.733	0.0452211917999987\\
2.887	0.0383173133656998\\
3.053	0.0313404794018393\\
3.232	0.0242822858776295\\
3.425	0.0171349907021847\\
3.635	0.00982313890252318\\
3.863	0.00234976325053005\\
3.94	7.81207875295564e-05\\
4.001	0.0019700488831722\\
};
\addlegendentry{$\abs{p^*(\rho) - p^{**}(\rho)}$}

\end{axis}
\end{tikzpicture}%
